Brane inflation and the robustness of the Starobinsky inflationary model

The first inflationary model conceived was the one proposed by Starobinsky which includes an additional term quadratic in the Ricci-scalar R in the Einstein-Hilbert action. The model is now considered a target for several future cosmic microwave background experiments given its compatibility with current observational data. In this paper, we analyse the robustness of the Starobinsky inflation by inserting it into a generalized scenario based on a $\beta$-Starobinsky inflation potential, which is motivated through brane inflation. In the Einstein frame, the generalized model recovers the original model for $\beta=0$, whereas $\forall \beta \neq 0$ represents an extended class of models that admit a wider range of solutions. We investigate limits on $\beta$ from current cosmic microwave background and baryonic acoustic oscillation data and find that only a small deviation from the original scenario is allowed, $\beta=-0.08 \pm 0.12$ (68% C.L.), which is fully compatible with zero and confirms the robustness of the Starobinsky inflationary model in light of current observations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

